Uncertainty-based Arbitration of Human-Machine Shared Control

Manufacturing requires consistent production rate and task success for sustainable operation. Some manufacturing tasks require a semi-autonomous approach, exploiting the combination of human adaptability and machine precision and speed, to be cost effective. The main contribution of this paper is a new approach to determine the level of autonomy for human-machine shared control based on the automation uncertainty. Moreover, the haptic feedback is scaled by the level of autonomy to indicate machine confidence to the operator. Experimentation results, with a human-robot peg-in-a-hole testbed, show more than 5 times improvement in the error tolerance for task completion with the shared control approach when compared to a purely autonomous method.

==> architectureTikz2.tex <==
\begin{tikzpicture}[scale=0.75*\textwidth/40cm]

% Draw Reference Frame
%\draw [help lines] (0,0) grid (40,20);

% Alpha feedback
\draw [thick,->,dashed] (21,3.5)--(19,3.5)--(12,10);

% Draw blocks *******************************************
\draw [thick] ( 4, 9) rectangle (10,12);		% Human block
\draw [thick] ( 4, 3) rectangle (10, 6);		% Machine block
\draw [thick,fill=white] (12, 6) rectangle (18, 9);		% Arbitration block
\draw [thick] (21, 6) rectangle (27,10);		% Dynamics Simulation
\draw [thick] (21, 1) rectangle (27, 5);		% Autonomy Selection
\draw [thick] (31, 6) rectangle (37, 9);		% Plant block G(s)
\draw [thick] ( 4,13) rectangle (10,16);		% Haptics block
\draw [thick] (21,15) rectangle (27,19);		% Vision block
\draw (0,  5) circle (.5);
% \draw (0,9.5) circle (.5);

% Draw signal paths *************************************
% Command inputs to human/machine
% \draw [thick,<->](  0,  9) -- (  0,5.5);			% qD
\draw [thick,<->] (0,5.5) -- (0, 9.5) -- (4, 9.5);
\draw [thick,-]  ( -1,9.5) -- (  0,9.5);			% qD
\draw [fill=black] (0,9.5) circle (.2);
\draw [thick,->] (0.5,  5) -- (  4,  5);			% qM
% \draw [thick,->] (0.5,9.5) -- (  4,9.5);			% qH

% Error signals
% \draw [thick,->] (  0, 12.5) -- (0,10);			    % eH
\draw [thick,->] (  0, 2.5) -- (0, 4.5);			% eE

% Human output signal paths
\draw [thick,->] ( 10,11) -- ( 15, 11) -- ( 15, 9);	% uh
\draw [thick,->] ( 12,11) -- ( 12, 15) -- ( 10, 15);
\draw [fill=black] (12, 11) circle (.2);

% Haptic feedback
\draw [thick,->] (4,14.5)--(2,14.5)--(2,11.5)--(4,11.5);

% Machine outputs
\draw [thick,->] ( 10, 4.5) -- ( 15, 4.5) -- ( 15, 6);	% qm
\draw [thick,->] ( 11, 4.5) -- ( 11,  14) -- ( 10,14);
\draw [fill=black] (11,4.5) circle (.2);

% Inner loop
\draw [thick,->] ( 18,7.5) -- ( 21,7.5);				% qref

% Joint angle commands
\draw [thick,->] ( 27,8) -- ( 31,8);					% theta_ref

% Distance calculation feedback
\draw [thick,->] ( 27,7)--(29,7)--(29,3.5)--(27,3.5);	% de

% Plant feedbacks
\draw [thick,->] (37,7.5)--(38,7.5)--(38,17.5)--(27,17.5);

% Environment Model
\draw [thick,->] (24,12)--(24,10);
\draw [thick,->] ( 7, 1)--( 7,3);

% Vision 
\draw [thick,->] (28,8)--(28,16.5)--(27,16.5);
\draw [thick,->] (21,17)--(1,17)--(1,10.5)--(4,10.5);


% Draw block names *************************************
\node at (7,10.5) {Human};
\node at (7, 5) {Machine}; \node at (7, 4) {Fig.~\ref{fig:machine}};
\node at (15,8) {Arbitration}; \node at (15,7) {Eqn.~\ref{eqn:reference}};
\node at (24,4) {Autonomy}; \node at (24,3) {Selection}; \node at (24,2) {Eqn.~\ref{eqn:filtPolicy}};
\node at (24,9) {Dynamics}; \node at (24,8) {Simulation}; \node at (24,7) {Fig.~\ref{fig:dynamics}};
\node at (34,7.5) {Robot};
\node at (7,15) {Haptics}; \node at (7,14) {Eqn.~\ref{eqn:haptics}};
\node at (24,18) {Visual}; \node at (24,17) {Feedback}; \node at (24,16) {Fig.~\ref{fig:task}};


% Draw signal names ************************************
% \node [above] at (0, 12.5) {$\Delta_h$};
\node [below] at (0, 2.5) {$\Delta_e$};
\node [left] at (-1,9.5) {$\bm{q_d}$};
\node [above] at (2,5) {$\bm{\hat{q}_d}$};

\node [left] at (0,6) {$+$};
\node [left] at (0,4) {$-$};

\node [right] at (18,5) {$\alpha$};

\node [above] at (14,11) {$\bm{q_h}$};
\node [below] at (14,4.5) {$\bm{q_m}$};

\node [above] at (19.5,7.5) {$\bm{q_{ref}}$};

\node [above] at (29.5,8) {$\bm{\theta_{ref}}$};
\node [right] at (29, 5) {$\hat{d}_e$};

\node [right] at (38,7.5) {$\bm{q}$};

\node [above] at (2.5,14.5) {$\bm{F_{\mathcal{H}}}$};

\node [below] at ( 7, 1) {$\hat{\mathcal{U}}$};
\node [above] at (24,12) {$\hat{\mathcal{U}}$};

\node [above] at (19,17) {$\mathcal{V}$};

\end{tikzpicture}


==> dynamics.tex <==
\begin{tikzpicture}[scale=0.47*\textwidth/29cm]

% Draw Reference Frame
%\draw [help lines] (0,0) grid (29,16);


\draw [thick,->] (0,4)--(3,4);
\node [above] at (1,4) {$\bm{q_{ref}}$};

\draw [thick] (3,2) rectangle (6,6);
%\node at (6,4) {$\int{J^{\dagger}(\bm{\theta})}$};
\node at (4.5,4) {IK};

\draw [thick,->] (6,4)--(8,4);
\node [above] at (7,4) {$\bm{\theta}$};

\draw [thick] (8,0) rectangle (24,6);

\draw [thick,color=darkgray,->] (8,4)--(8.75,4);
\draw [color=darkgray] (9,4) circle (.25);
\draw [thick,color=darkgray,->] (9.25,4)--(10,4);
\draw [thick,color=darkgray] (10,2.5) rectangle (12,5.5);
\node at (11,4) {$K$};
\draw [thick,color=darkgray,->] (12,4)--(13,4);
\draw [thick,color=darkgray] (13,2.5) rectangle (22,5.5);
\node at (17.5,4) {$\sum \bm{M} = I(\bm{\theta})\bm{\ddot{\theta}}$};
\draw [thick,color=darkgray,->] (22,4)--(24,4);
\draw [thick,color=darkgray,->] (23,4)--(23,1)--(9,1)--(9,3.75);

\draw [thick,->] (24,4)--(27,4);
\node [above] at (26,4) {$\bm{\theta_{ref}}$};

\end{tikzpicture}


==> hmiSharedControlTikz.tex <==
\begin{tikzpicture}[scale=0.47*\textwidth/26cm,
declare function={ alpha(\x)    = 1 - exp( - pow(\x-20,2)/(2*pow(4,2)) );
				   mTraj(\x)  = 10 - 0.2*\x + 0.03*\x*\x - 0.001*\x*\x*\x;
			       hTraj(\x)    = 9 - 0.4*\x + 0.025*\x*\x - 0.0005*\x*\x*\x;
},
]


% Draw Reference Frame
%\draw [help lines] (0,0) grid (21,12);

% ***************************************
% Draw trajectory grid lines
\draw[<->,gray] (0,11) -- (0,6) -- (22,6);
\node [right,gray] at (22,6) {$t$};
\node [above,gray] at (0,11) {$q$};


% Draw combination at x=15.15
\draw[gray] (15.15,{mTraj(15.15)}) -- (15.15,{alpha(15.15)* mTraj(15.15) + (1 - alpha(15.15))* hTraj(15.15)});
\draw[gray] (15.15,{hTraj(15.15)}) -- (15.15,{alpha(15.15)* mTraj(15.15) + (1 - alpha(15.15))* hTraj(15.15)});
\node [right] at (15.15,9.5) {$(\alpha) q_m$};
\node [left] at (15.15,8) {$(1 - \alpha) q_h$};
\draw[fill,darkgray] (15.15,{mTraj(15.15)}) circle [radius=0.07];
\draw[fill,darkgray] (15.15,{hTraj(15.15)}) circle [radius=0.07];
\draw[fill,darkgray] (15.15,{alpha(15.15)* mTraj(15.15) + (1 - alpha(15.15))* hTraj(15.15)}) circle [radius=0.07];


% Draw human trajectory
\draw[domain= 0:15,smooth,blue,->,ultra thick] plot ({\x},{hTraj(\x)});
\draw[domain=15.3:20,smooth,blue,-,ultra thick] plot ({\x},{hTraj(\x)});
\node[blue,left] at (5,7) {$q_h$};

% Draw machine trajectory
\draw[domain= 0:15,smooth,red,->,ultra thick] plot ({\x},{mTraj(\x)});
\draw[domain=15.3:20,smooth,red,-,ultra thick] plot ({\x},{mTraj(\x)});
\node[red,above] at (20,10) {$q_m$};

% Draw reference trajectory
\draw[domain= 0:15,smooth,teal,->,ultra thick] plot ({\x},{alpha(\x)* mTraj(\x) + (1 - alpha(\x))* hTraj(\x)});
\draw[domain=15.3:20,smooth,teal,ultra thick] plot ({\x},{alpha(\x)* mTraj(\x) + (1 - alpha(\x))* hTraj(\x)});
\node[teal,above] at (3,9.5) {$q_{ref}$};

% Draw Goal node
\draw[fill] (20,{hTraj(20)}) circle [radius=0.25];
\node [right] at (20,{hTraj(20)+.5}) {Goal: $q_d$};



% ***************************************
% Draw alpha grid lines
\draw[<->,gray] (0,4) -- (0,0) -- (22,0);
\node [right,gray] at (22,0) {$t$};
\node [above,gray] at (0,4) {$\alpha$};
\node [left,gray] at (0,0) {$0$};
\node [left,gray] at (0,3) {$1$};

\draw[domain= 0:15,smooth,->,thick] plot({\x},{3*alpha(\x)});
\draw[domain=15.2:20,smooth,thick] plot({\x},{3*alpha(\x)});

% Show Autonomous/ Semi-autonomous/ Tele-operation
\node[below] at (4,0) {Autonomous};
\node[below] at (12,0) {Semi-}; \node[below] at (12,-1) {autonomous};
\node[below] at (19,0) {Tele-}; \node[below] at (19,-1) {operation};


\end{tikzpicture}


==> sharedControl.tex <==
\begin{tikzpicture}[scale=0.47*\textwidth/29cm]

% Draw Reference Frame
%\draw [help lines] (0,0) grid (29,16);

% Machine
\draw [thick,->] (2,2)--(5,2);
\draw [thick] (5,1)--(5,3)--(7,2)--(5,1);

\draw [thick,->] (2,6)--(5,6);
\draw [thick] (5,5)--(5,7)--(7,6)--(5,5);

\draw [thick,->] (7,2)--(10,2)--(10,3);
\draw [thick,->] (7,6)--(10,6)--(10,5);

\draw (10,4) circle (1);
\node at (10,4) {$+$};

\draw [thick,->] (11,4)--(14,4);

\draw [thick] (-6,1) rectangle (2,3);
\draw [thick] (-6,5) rectangle (2,7);
\draw [thick] (14,3) rectangle (23,5);

\draw [dashed] (3,-1) rectangle (13,8);


\node at (-2,6) {Human: $q_h$};
\node at (-2,2) {Machine: $q_m$};
\node at (18.5,4) {Command: $q_{ref}$};

\node [below] at (6,5) {$1-\alpha$};
\node [below] at (6,1) {$\alpha$};

\node [left] at (13,1) {\bf Shared};
\node [left] at (13,0) {\bf Control};


\end{tikzpicture}

